Detecting and Defending Against Adversarial Attacks on Automatic Speech Recognition via Diffusion Models

Automatic speech recognition (ASR) systems are known to be vulnerable to adversarial attacks. This paper addresses detection and defence against targeted white-box attacks on speech signals for ASR systems. While existing work has utilised diffusion models (DMs) to purify adversarial examples, achieving state-of-the-art results in keyword spotting tasks, their effectiveness for more complex tasks such as sentence-level ASR remains unexplored. Additionally, the impact of the number of forward diffusion steps on performance is not well understood. In this paper, we systematically investigate the use of DMs for defending against adversarial attacks on sentences and examine the effect of varying forward diffusion steps. Through comprehensive experiments on the Mozilla Common Voice dataset, we demonstrate that two forward diffusion steps can completely defend against adversarial attacks on sentences. Moreover, we introduce a novel, training-free approach for detecting adversarial attacks by leveraging a pre-trained DM. Our experimental results show that this method can detect adversarial attacks with high accuracy.

==> billeder/DDPM.tex <==
\begin{tikzpicture}[trim left=-8mm]
    % Grid
    % \draw[step=0.5cm,gray!20,very thin] (-1,-1) grid (7.5,1.5);

    % Billeder 
    \node at (0,0.4) {$\bm{x}_0$};
    \node at (0,0) {\includegraphics[width=1.7cm]{billeder/x0a.pdf}};
    \node at (1.8,0.4) {$\bm{x}_1$};
    \node at (1.8,0) {\includegraphics[width=1.7cm]{billeder/x1a.pdf}};

    \node at (3.1,0) {$\cdots$};

    \node at (4.4,0.4) {$\bm{x}_{T-1}$};
    \node at (4.4,0) {\includegraphics[width=1.7cm]{billeder/xT_1a.pdf}};
    \node at (6.2,0.4) {$\bm{x}_T$};
    \node at (6.2,0) {\includegraphics[width=1.7cm]{billeder/xTa.pdf}};

    % Pile 
    \draw[arrows={-Latex[width=3pt,length=4pt]}] (0.2,0.55) to [bend left]  node[above] {$q(\bm{x}_1\vert \bm{x}_0)$} (1.6,0.55);
    \draw[arrows={-Latex[width=3pt,length=4pt]}] (1.6,-0.3) to [bend left] node[below]{$p_{\bm{\theta}}(\bm{x}_0\vert \bm{x}_1)$} (0.2,-0.3);

    \draw[arrows={-Latex[width=3pt,length=4pt]}] (4.6,0.55) to [bend left] node[above]{$q(\bm{x}_T\vert \bm{x}_{T-1})$} (5.9,0.55);
    \draw[arrows={-Latex[width=3pt,length=4pt]}] (5.9,-0.3) to [bend left] node[below]{$p_{\bm{\theta}}(\bm{x}_{T-1}\vert \bm{x}_T)$} (4.6,-0.3);

    % Pile i midten
    \draw[arrows = {-Latex[width=3pt,length=4pt]}] (2.75,0.2) -- (3.35,0.2) node[above, pos=0.5]{Forward};
    \draw[arrows = {-Latex[width=3pt,length=4pt]}] (3.35,-0.2) -- (2.75,-0.2) node[below, pos=0.5]{Reverse};
    % \draw[arrows = {-Latex[width=3pt,length=4pt]}] (2,0.55) to [bend left] node[above, pos=0.5]{Forward} (4.2,0.55);
    % \draw[arrows = {-Latex[width=3pt,length=4pt]}] (4.2,-0.3) to [bend left] node[below, pos=0.5]{Reverse} (2,-0.3);

    \node at (-0.4,1.005) {{$q(\bm{x}_0)$}};
    \node at (6.85,-0.74){{$p(\bm{x}_T)$}};
\end{tikzpicture}

==> billeder/DiffModel.tex <==

\begin{tikzpicture}
    % \tikzstyle{every node}=[font=\scripstyle]
    % Grid
    % \draw[step=1cm,gray!20,very thin] (0,-4) grid (18,4);

    % Billeder
    \node[rectangle, draw, red, inner sep=0cm, very thick](AA) at (2,1.7) {\includegraphics[width=2.9cm]{billeder/DM5.pdf}};
    \node at (5.25,1.7) {\includegraphics[width=2.9cm]{billeder/DM2.pdf}};
    \node at (8.5,1.7) {\includegraphics[width=2.9cm]{billeder/DM3.pdf}};
    \node at (11.75,1.7) {\includegraphics[width=2.9cm]{billeder/DM4.pdf}};
    \node[rectangle, draw, green!40!black!80, inner sep=0cm, very thick] at (15,1.7) {\includegraphics[width=2.9cm]{billeder/DM1.pdf}};
    
    % Rød og grøn tekst
    % \node[red, font=\small] at (2,2.5){Adversarial Audio};
    % \node[green!40!gray, font=\footnotesize] at (16,2.5){Purified Audio};
    \node[red] at (2,2.45){Adversarial example};
    \node[green!40!black!80] at (15,2.45){Purified example};

    % Tekst og pile under billeder
    \node at (2,0.9){$n=0$};
    \draw[arrows = {-Latex[width=5pt, length=6pt]}, thick](2.8,0.9) -- +(6.5-1.6,0) node[below, pos=0.5] {Forward};
    \node at (8.5,0.9){$n=n^\star$};
    \draw[arrows = {-Latex[width=5pt, length=6pt]}, thick](2.3+7,0.9) -- +(6.5-1.6,0) node[below, pos=0.5] {Reverse};
    \node at (15,0.9){$n=0$};

    % Boble + tal
    \draw[rounded corners=.5cm, ultra thick, gray!50] (4.5,0.4) -- +(-4.3,0) -- +(-4.3,2.3) -- +(12.3,2.3) -- +(12.3,0) -- +(0,0);
    % \node[] at (8,3){Diffusion model};
    \draw[ultra thick, dashed, gray!50] (4+0.49375-0.25,0.2+0.2) -- +(0.5,-0.17);
    \draw[ultra thick, dashed, gray!50] (6+0.49375-0.25,0.2+0.2) -- +(-0.5,-0.17);
    \node[circle, fill=gray, text=white, inner sep=0.5mm] at (0.2,1.7) {\textbf{1}};
    \node[circle, fill=gray, text=white, inner sep=0.5mm] at (16.8,1.7) {\textbf{2}};

    % Tekst under boblen
    \node[red, align=center, text width=2cm] at (1.5,-0.15){Adversarial example};
    \node[rectangle, draw, text width=2cm, inner sep=0cm, minimum height=0.75cm, rounded corners, align=center, very thick] at (5.025+0.49375-0.25,-0.15){\textbf{Purifier}};
    \node[green!40!black!80, align=center, text width=2cm,] at (8.25+0.49375*2-0.5,-0.15){Purified example};
    \node[rectangle, draw, text width=2cm, inner sep=0cm, minimum height=1.1cm, rounded corners, align=center, very thick] at (11.475+0.49375*3-0.75,-0.575){ASR system\\$F$};

    % Pile under boblen
    \draw[arrows = {-Latex[width=6pt, length=7pt]}, very thick] (2.7,-0.15) -- +(1.61875-0.25,0) node[pos=0.5, above=-0.4mm, circle, fill=gray, text=white, inner sep=0.5mm, outer sep=1mm] {\textbf{1}};
    \draw[arrows = {-Latex[width=6pt, length=7pt]}, very thick] (6.225+0.49375-0.25,-0.15) -- +(1.61875-0.25,0) node[pos=0.5, above=-0.4mm, circle, fill=gray, text=white, inner sep=0.5mm, outer sep=1mm] {\textbf{2}};
    \draw[arrows = {-Latex[width=6pt, length=7pt]}, very thick] (9.15+0.49375*2-0.5,-0.15) -- +(1.61875-0.25,0);
    \draw[arrows = {-Latex[width=6pt, length=7pt]}, very thick] (12.675+0.49375*3-0.75,-0.15) -- +(1.61875-0.25,0);
    
    \draw[arrows = {-Latex[width=6pt, length=7pt]}, very thick] (12.675+0.49375*3-0.75,-1) -- +(1.61875-0.25,0);
    \draw[arrows = {-Latex[width=6pt, length=7pt]}, very thick] (1.5,-1.275+0.3+0.3) -- +(0,-0.975+0.35+0.3) -- +(8.775+0.49375*3-0.75,-0.975+0.35+0.3); 

    % Søjlediagrammer
    \draw[green!40!black!80, fill] (15,-0.2+0.25) rectangle +(1,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-0.4+0.35) rectangle +(0.1,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-0.6+0.45) rectangle +(0.2,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-0.8+0.55) rectangle +(0.4,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-1+0.65) rectangle +(0.3,0.05);
    % \node[gray!20!green!30!blue!30, rotate=90] at (15.1,-1.2+0.45){$\bigcdot\!\bigcdot\!\bigcdot$};
    \draw[](15,0+0.15) -- (15,-0.4);

    \draw[gray!20!green!30!blue!30, fill] (15,-1.75+0.25+0.3+0.25+0.2) rectangle +(0.4,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-1.95+0.3+0.3+0.3+0.2) rectangle +(0.1,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-2.15+0.35+0.3+0.35+0.2) rectangle +(0.3,0.05);
    \draw[red, fill] (15,-2.35+0.4+0.3+0.4+0.2) rectangle +(1,0.05);
    \draw[gray!20!green!30!blue!30, fill] (15,-2.55+0.45+0.3+0.45+0.2) rectangle +(0.6,0.05);
    % \node[gray!20!green!30!blue!30, rotate=90] at (15.1,-2.75+0.5+0.3){$\bigcdot\!\bigcdot\!\bigcdot$};
    \draw[](15,-1.55+0.2+0.3+0.25-0.05+0.2) -- +(0,-0.6);

    % Checkmark og kryds
    \node[green!40!black!80] at (16.5,-0.15){\ding{52}};
    \node[red] at (16.5,-1){\ding{56}};
    
\end{tikzpicture}
